Robust preconditioning for coupled Stokes-Darcy problems with the Darcy problem in primal form

The coupled Darcy-Stokes problem is widely used for modeling fluid transport in physical systems consisting of a porous part and a free part. In this work we consider preconditioners for monolitic solution algorithms of the coupled Darcy-Stokes problem, where the Darcy problem is in primal form. We employ the operator preconditioning framework and utilize a fractional solver at the interface between the problems to obtain order optimal schemes that are robust with respect to the material parameters, i.e. the permeability, viscosity and Beavers-Joseph-Saffman parameter. Our approach is similar to our earlier work, but since the Darcy problem is in primal form, the mass conservation at the interface introduces some challenges. These challenges will be specifically addressed in this paper. Numerical experiments illustrating the performance are provided. The preconditioner is posed in non-standard Sobolev spaces which may be perceived as an obstacle for its use in applications. However, we detail the implementational aspects and show that the preconditioner is quite feasible to realize in practice.

==> img/cvrg_darcy_stokes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary,
        legend style={at={(0.975,0.025)},anchor=south east}
      ]

      \pgfplotstableread{
h	u1	u2	p1	p2	p
0.0883883476483000	0.0505391106160834	0.5613116227996837	0.0105968294088109	0.0497331230965048	1.3527222578602938	
0.0441941738242000	0.0127238320669689	0.2813234887528838	0.0025596966724050	0.0248433928463830	0.6723850609787712	
0.0220970869121000	0.0031921199993433	0.1407473877560207	0.0006338543432958	0.0124190130059867	0.3351564479372987	
0.0110485434560000	0.0007994289239978	0.0703844811735601	0.0001580790711430	0.0062091776075661	0.1673303563374774	
0.0055242717280200	0.0002000331935252	0.0351935919678566	0.0000394977760423	0.0031045478945873	0.0836122899892407	
0.0027621358640100	0.0000500305676113	0.0175969650020145	0.0000098735550094	0.0015522688399780	0.0417978508678464	
      }\data
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\data};      
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\data};

      \addplot[mark=*, only marks, color=blue] table[x=h, y=u2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u2}}] {\data};

      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p1] {\data};      
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p1}}] {\data};
      %
      \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p2}}] {\data};

      \addplot[mark=square*, only marks, color=green] table[x=h, y=p] {\data};      
      \addplot[mark=none, style=dashed, color=green, forget plot] table[x=h, y={create col/linear regression={y=p}}] {\data};

      \legend{$\boldsymbol{u}_f$, $\boldsymbol{u}_p$, $p_f$, $p_p$, $\lambda$}
      
      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(2E0)*\thisrowno{0}^2
      ] {\data};
      \node[] at (axis cs: 2E-2, 1.25E-3) {$h^2$};

      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(1E0)*\thisrowno{0}
      ] {\data};
      \node[] at (axis cs: 2E-2, 3E-2) {$h$};

    \end{loglogaxis}
    
   %% \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   %% \begin{tabular}{ccc}
   %% $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   %% \end{tabular}};
   %% \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   %% \begin{tabular}{ccc}
   %% \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   %% \end{tabular}};
    
  \end{tikzpicture}
\end{document}


==> img/cvrg_stokes_navier.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary,
        legend style={at={(0.975,0.025)},anchor=south east}
      ]

      \pgfplotstableread{
h	u1	u2	p1	p2	p
0.0883883476483000	0.0503173425546728	0.0284775294105213	0.0091483400943713	0.0196089915966785	1.0981577727936518	
0.0441941738242000	0.0126898908628733	0.0070814291248470	0.0022089688690923	0.0048421953386341	0.5488289513198843	
0.0220970869121000	0.0031849901287612	0.0017656650825323	0.0005467367889009	0.0012067931865356	0.2743798890046916	
0.0110485434560000	0.0007977220232665	0.0004408302881908	0.0001362637109697	0.0003014626286488	0.1371846913808240	
0.0055242717280200	0.0001996089167377	0.0001101342965392	0.0000340301028507	0.0000753508276518	0.0685914528596404	
0.0027621358640100	0.0000499241537195	0.0000275244112227	0.0000085040937524	0.0000188367686184	0.0342955556079321	
      }\data
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\data};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\data};
      %
      \addplot[mark=*, only marks, color=blue] table[x=h, y=u2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u2}}] {\data};
      
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p1] {\data};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p1}}] {\data};
      %
      \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p2] {\data};
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p2}}] {\data};
      
      \addplot[mark=square*, only marks, color=green] table[x=h, y=p] {\data};      
      \addplot[mark=none, style=dashed, color=green, forget plot] table[x=h, y={create col/linear regression={y=p}}] {\data};

      \legend{$\boldsymbol{u}_f$, $\boldsymbol{u}_p$, $p_f$, $p_p$, $\boldsymbol{\lambda}$}
      
      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(1E1)*\thisrowno{0}^2
      ] {\data};
      \node[] at (axis cs: 2E-2, 8E-3) {$h^2$};

      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(2E1)*\thisrowno{0}
      ] {\data};
      \node[] at (axis cs: 2E-2, 7E-1) {$h$};

    \end{loglogaxis}
    
   %% \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   %% \begin{tabular}{ccc}
   %% $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   %% \end{tabular}};
   %% \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   %% \begin{tabular}{ccc}
   %% \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   %% \end{tabular}};
    
  \end{tikzpicture}
\end{document}


==> img/inline_cvrg_darcy_stokes.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary,
        legend style={at={(0.975,0.025)},anchor=south east}
      ]

      \pgfplotstableread{
h	u1	u2	p1	p2	p
0.0883883476483000	0.0505391106160834	0.5613116227996837	0.0105968294088109	0.0497331230965048	1.3527222578602938	
0.0441941738242000	0.0127238320669689	0.2813234887528838	0.0025596966724050	0.0248433928463830	0.6723850609787712	
0.0220970869121000	0.0031921199993433	0.1407473877560207	0.0006338543432958	0.0124190130059867	0.3351564479372987	
0.0110485434560000	0.0007994289239978	0.0703844811735601	0.0001580790711430	0.0062091776075661	0.1673303563374774	
0.0055242717280200	0.0002000331935252	0.0351935919678566	0.0000394977760423	0.0031045478945873	0.0836122899892407	
0.0027621358640100	0.0000500305676113	0.0175969650020145	0.0000098735550094	0.0015522688399780	0.0417978508678464	
      }\data
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\data};      
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\data};

      \addplot[mark=*, only marks, color=blue] table[x=h, y=u2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u2}}] {\data};

      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p1] {\data};      
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p1}}] {\data};
      %
      \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p2}}] {\data};

      \addplot[mark=square*, only marks, color=green] table[x=h, y=p] {\data};      
      \addplot[mark=none, style=dashed, color=green, forget plot] table[x=h, y={create col/linear regression={y=p}}] {\data};

      \legend{$\boldsymbol{u}_f$, $\boldsymbol{u}_p$, $p_f$, $p_p$, $\lambda$}
      
      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(2E0)*\thisrowno{0}^2
      ] {\data};
      \node[] at (axis cs: 2E-2, 1.25E-3) {$h^2$};

      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(1E0)*\thisrowno{0}
      ] {\data};
      \node[] at (axis cs: 2E-2, 3E-2) {$h$};

    \end{loglogaxis}
    
   %% \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   %% \begin{tabular}{ccc}
   %% $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   %% \end{tabular}};
   %% \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   %% \begin{tabular}{ccc}
   %% \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   %% \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_cvrg_stokes_navier.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary,
        legend style={at={(0.975,0.025)},anchor=south east}
      ]

      \pgfplotstableread{
h	u1	u2	p1	p2	p
0.0883883476483000	0.0503173425546728	0.0284775294105213	0.0091483400943713	0.0196089915966785	1.0981577727936518	
0.0441941738242000	0.0126898908628733	0.0070814291248470	0.0022089688690923	0.0048421953386341	0.5488289513198843	
0.0220970869121000	0.0031849901287612	0.0017656650825323	0.0005467367889009	0.0012067931865356	0.2743798890046916	
0.0110485434560000	0.0007977220232665	0.0004408302881908	0.0001362637109697	0.0003014626286488	0.1371846913808240	
0.0055242717280200	0.0001996089167377	0.0001101342965392	0.0000340301028507	0.0000753508276518	0.0685914528596404	
0.0027621358640100	0.0000499241537195	0.0000275244112227	0.0000085040937524	0.0000188367686184	0.0342955556079321	
      }\data
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\data};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\data};
      %
      \addplot[mark=*, only marks, color=blue] table[x=h, y=u2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u2}}] {\data};
      
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p1] {\data};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p1}}] {\data};
      %
      \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p2] {\data};
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p2}}] {\data};
      
      \addplot[mark=square*, only marks, color=green] table[x=h, y=p] {\data};      
      \addplot[mark=none, style=dashed, color=green, forget plot] table[x=h, y={create col/linear regression={y=p}}] {\data};

      \legend{$\boldsymbol{u}_f$, $\boldsymbol{u}_p$, $p_f$, $p_p$, $\boldsymbol{\lambda}$}
      
      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(1E1)*\thisrowno{0}^2
      ] {\data};
      \node[] at (axis cs: 2E-2, 8E-3) {$h^2$};

      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(2E1)*\thisrowno{0}
      ] {\data};
      \node[] at (axis cs: 2E-2, 7E-1) {$h$};

    \end{loglogaxis}
    
   %% \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   %% \begin{tabular}{ccc}
   %% $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   %% \end{tabular}};
   %% \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   %% \begin{tabular}{ccc}
   %% \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   %% \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_paper_1_darcy_N.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	2.5737025966033609	0.0575350677699069	0.0431888708666545	
0.0441941738242000	1.2890806254338423	0.0288264380685268	0.0224832170263964	
0.0220970869121000	0.6448196052862167	0.0144205210598983	0.0114289006464234	
0.0110485434560000	0.3224447371239857	0.0072111710667643	0.0057467996559108	
0.0055242717280200	0.1612267361823104	0.0036056992778632	0.0028785390659390	
0.0027621358640100	0.0806139140702795	0.0018028638546878	0.0014400486463960
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=udiv] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKone};
      %
      \addplot[mark=triangle, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};      
      %
      \addplot[mark=square, only marks, color=red] table[x=h, y=x12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	udiv	p0	x12          
0.0883883476483000	0.0257370259660334	0.0005753506776990	0.0004318887086665	
0.0441941738242000	0.0128908062543385	0.0002882643806851	0.0002248321702640	
0.0220970869121000	0.0064481960528614	0.0001442052105988	0.0001142890064555	
0.0110485434560000	0.0032244473712385	0.0000721117106676	0.0000574679965540	
0.0055242717280200	0.0016122673618224	0.0000360569927786	0.0000287853906594	
0.0027621358640100	0.0008061391407025	0.0000180286385469	0.0000144004864639
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=udiv] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKoooOne};
%        
        \addplot[mark=triangle, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
%        
        \addplot[mark=square, only marks, color=magenta] table[x=h, y=x12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKoooOne};


        \pgfplotstableread{
h	udiv	p0	x12          
0.0883883476483000	0.0002573702596603	0.0000057535067770	0.0000043188870867	
0.0441941738242000	0.0001289080625434	0.0000028826438069	0.0000022483217026	
0.0220970869121000	0.0000644819605286	0.0000014420521060	0.0000011428900646	
0.0110485434560000	0.0000322444737124	0.0000007211171067	0.0000005746799656	
0.0055242717280200	0.0000161226736182	0.0000003605699278	0.0000002878539066	
%0.0027621358640100	0.0024962848882487	0.0000645497224351	0.0002194832349763
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=udiv] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKsmallest};
%        
        \addplot[mark=triangle, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
%        
        \addplot[mark=square, only marks, color=blue] table[x=h, y=x12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(2E-2)*\thisrowno{0}
        ] {\dataKone};
        \node[] at (axis cs: 9E-3, 4E-4) {$h$};   
        
    \end{loglogaxis}

%  \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {\small
%    \begin{tabular}{ccl}
%    $ax$ & $ax+4$ \\
%    \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_p$ & $\triangle\,p_p$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$K=1$} &    \textcolor{magenta}{$K=10^{-4}$} &    \textcolor{blue}{$K=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_paper_1_elast_N.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.1901404099489434	0.1729997990946334	3.0884279119120355	
0.0441941738242000	0.3017367487756666	0.0388862089097066	1.4548219537722948	
0.0220970869121000	0.0758797096861194	0.0093915833929031	0.7316732374922278	
0.0110485434560000	0.0190189580843728	0.0023237167348557	0.3717951974448137	
0.0055242717280200	0.0047604152190003	0.0005781127917401	0.1881242571088129	
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};      
      %
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
      %
      \addplot[mark=square*, only marks, color=red] table[x=h, y=xn12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0670814314502648	0.3953700171734206	2.9561056793364102	
0.0441941738242000	0.0118339224127252	0.0973574439134753	1.5174869629967691	
0.0220970869121000	0.0024351491576145	0.0242427815849080	0.7688970475259808	
0.0110485434560000	0.0005550576563673	0.0060545460160007	0.3870343385498801	
0.0055242717280200	0.0001331000452022	0.0015132799690196	0.1941703657299678	
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=u1] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};
%        
        \addplot[mark=triangle*, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
%        
        \addplot[mark=square*, only marks, color=magenta] table[x=h, y=xn12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};


        \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	6.5390045494694542	39.5305997789641950	297.5521515054318229	
0.0441941738242000	1.1181066498288688	9.7342581465084486	152.4493837317464227	
0.0220970869121000	0.2227764168442197	2.4239212370920127	77.1644369644783126	
0.0110485434560000	0.0496834095445477	0.6053650074344449	38.8207637977804154	
0.0055242717280200	0.0117725611961901	0.1513026066718178	19.4705999583439109	
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=u1] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};
%        
        \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
%        
        \addplot[mark=square*, only marks, color=blue] table[x=h, y=xn12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(1E4)*\thisrowno{0}^2
        ] {\dataKsmallest};
        \node[] at (axis cs: 9E-3, 2E0) {$h^2$};

        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(6E1)*\thisrowno{0}
        ] {\dataKsmallest};
        \node[] at (axis cs: 5E-2, 5E0) {$h$};

        
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\boldsymbol{\lambda}$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_paper_1_stokes_N.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.5962602790654381	0.0664435857801107	0.3203926330851218	
0.0441941738242000	0.4030512658929086	0.0151364543164265	0.0797186206582584	
0.0220970869121000	0.1011872397110010	0.0038165058460651	0.0199143358672314	
0.0110485434560000	0.0253419133948048	0.0009676458229693	0.0049779413426018	
0.0055242717280200	0.0063405312510949	0.0002440399033338	0.0012444224879927	
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};
      %  
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
      %
      \addplot[mark=square*, only marks, color=red] table[x=h, y=xn12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	15.7581437332115222	39.5604884483586048	3.3666294877986469	
0.0441941738242000	2.3925915309098711	9.7422911063017565	0.8476779559960326	
0.0220970869121000	0.4148481881677871	2.4259662627112797	0.2123121800994675	
0.0110485434560000	0.0831269893906676	0.6058791236390925	0.0531027142461131	
0.0055242717280200	0.0185179060476258	0.1514311076183781	0.0132772025387508
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=u1] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};        
        %
        \addplot[mark=triangle*, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};        
        %
        \addplot[mark=square*, only marks, color=magenta] table[x=h, y=xn12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};

        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	11.5618052837428689	39.5604884483586048	3.3666294877986469	
0.0441941738242000	1.8163926588844959	9.7422911063017565	0.8476779559960326	
0.0220970869121000	0.3314474363382636	2.4259662627112797	0.2123121800994675	
0.0110485434560000	0.0696599691587401	0.6058791236390925	0.0531027142461131	
0.0055242717280200	0.0160077870265648	0.1514311076183781	0.0132772025387508
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=u1] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};        
        %
        \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};        
        %
        \addplot[mark=square*, only marks, color=blue] table[x=h, y=xn12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(1E4)*\thisrowno{0}^2
        ] {\dataKsmallest};
        \node[] at (axis cs: 9E-3, 2E0) {$h^2$};   
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_tex_DSdomain.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}


\begin{tikzpicture}
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (um);
      \fill[blue!10!white] (lm) rectangle (ur);

      \draw[very thick, red!30!white] (ll) -- (lm);
      \draw[very thick, red!30!white] (ul) -- (um);
      \node[fill=white, opacity=0.8] at ($(ll)!0.5!(lm)$) {$\partial\Omega_{f, N}$};
      \node[fill=white, opacity=0.8] at ($(ul)!0.5!(um)$) {$\partial\Omega_{f, N}$};

      \draw[very thick, blue!30!white] (lm) -- (lr);
      \draw[very thick, blue!30!white] (um) -- (ur);
      \node[fill=white, opacity=0.8] at ($(lm)!0.5!(lr)$) {$\partial\Omega_{p, N}$};
      \node[fill=white, opacity=0.8] at ($(um)!0.5!(ur)$) {$\partial\Omega_{p, N}$};

      \draw[very thick, red!90!white] (ll) -- (ul);
      \node[fill=white, opacity=0.8] at (ml) {$\partial\Omega_{f, D}$};
      
      \draw[very thick, blue!90!white] (lr) -- (ur);
      \node[fill=white, opacity=0.8] at (mr) {$\partial\Omega_{p, D}$};

      \draw[very thick, green!90!white] (lm) -- (um);
      \node[fill=white, opacity=0.8] at (mm) {$\Gamma$};

      \node[] at ($(ml)!0.5!(mm)$) {$\Omega_f$};
      \node[] at ($(mm)!0.5!(mr)$) {$\Omega_p$};

      \coordinate (c) at ($(mm) - (0, 1)$);
      \draw[->, very thick, black] (c) -- ($ (c) + (0:0.5) $);
      \node[below] at ($ (c) + (0:0.5) $) {$\boldsymbol{n}$};

      \draw[->, very thick, black] (c) -- ($ (c) + (90:0.5) $);
      \node[right] at ($ (c) + (90:0.5) $) {$\boldsymbol{\tau}$};

\end{tikzpicture}
%
%\end{document}


==> img/inline_tex_hDSdomain.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}

%% \documentclass{standalone}

%% \usepackage{tikz}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usetikzlibrary{calc}

%% \begin{document}

\begin{tikzpicture}
  % Stokes part
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (ur);
      % Nodes
      \node[mark size=3pt, color=black] at (ll) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (lr) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ur) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ul) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (lm) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (um) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ml) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (mr) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (mm) {\pgfuseplotmark{*}};

      % Connections
      \draw[thick, black] (ll) -- (lm);
      \draw[thick, black] (lm) -- (lr);
      \draw[thick, black] (ml) -- (mm);
      \draw[thick, black] (mm) -- (mr);
      \draw[thick, black] (ul) -- (um);
      \draw[thick, black] (um) -- (ur);

      \draw[thick, black] (ll) -- (ml);
      \draw[thick, black] (ml) -- (ul);
      \draw[thick, black] (lm) -- (mm);
      \draw[thick, black] (mm) -- (um);
      \draw[thick, green!90!white] (lr) -- (mr);
      \draw[thick, green!90!white] (mr) -- (ur);

      \draw[thick, black] (ll) -- (mm);
      \draw[thick, black] (mm) -- (ur);
      \draw[thick, black] (ml) -- (um);
      \draw[thick, black] (lm) -- (mr);

      \node[fill=white, opacity=0.8] at ($(mm)+(0, 1)$) {$\Omega_f$};

  % Darcy part
      \coordinate (LL) at ($(ll)+(4.4, 0)$);
      \coordinate (LR) at ($(LL)+(4, 0)$);
      \coordinate (UR) at ($(LL)+(4, 4)$);
      \coordinate (UL) at ($(LL)+(0, 4)$);
      \coordinate (LM) at ($(LL)!0.5!(LR)$);
      \coordinate (UM) at ($(UL)!0.5!(UR)$);
      \coordinate (ML) at ($(LL)!0.5!(UL)$);
      \coordinate (MR) at ($(LR)!0.5!(UR)$);
      \coordinate (MM) at ($(ML)!0.5!(MR)$);

      \fill[blue!10!white] (LL) rectangle (UR);

      % Nodes
      \node[mark size=3pt, color=black] at (LL) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (LR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UL) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (LM) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UM) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ML) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (MR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (MM) {\pgfuseplotmark{*}};

      % Connections
      \draw[thick, black] (LL) -- (LM);
      \draw[thick, black] (LM) -- (LR);
      \draw[thick, black] (ML) -- (MM);
      \draw[thick, black] (MM) -- (MR);
      \draw[thick, black] (UL) -- (UM);
      \draw[thick, black] (UM) -- (UR);

      \draw[thick, green!90!white] (LL) -- (ML);
      \draw[thick, green!90!white] (ML) -- (UL);
      \draw[thick, black] (LM) -- (MM);
      \draw[thick, black] (MM) -- (UM);
      \draw[thick, black] (LR) -- (MR);
      \draw[thick, black] (MR) -- (UR);

      \draw[thick, black] (LL) -- (MM);
      \draw[thick, black] (MM) -- (UR);
      \draw[thick, black] (ML) -- (UM);
      \draw[thick, black] (LM) -- (MR);

      \node[fill=white, opacity=0.8] at ($(MM)+(0, 1)$) {$\Omega_p$};

  % Gamma
      \coordinate (xl) at ($(lr)!0.5!(LL)$);
      \coordinate (xm) at ($(mr)!0.5!(ML)$);
      \coordinate (xu) at ($(ur)!0.5!(UL)$);

      \node[mark size=3pt, color=black] at (xl) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (xm) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (xu) {\pgfuseplotmark{*}};

      \draw[thick, green!90!white] (xl) -- (xm);
      \draw[thick, green!90!white] (xu) -- (xm);
      \node[fill=white, opacity=0.8] at ($(xm)+(0, 1)$) {$\Gamma$};

      \draw[thin, densely dashed] (ur) -- (xu) -- (UL);
      \draw[thin, densely dashed] (ml) -- (xm) -- (ML);
      \draw[thin, densely dashed] (ll) -- (xl) -- (LL);
\end{tikzpicture}
%\end{document}


==> img/inline_tex_poisson.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}

\begin{tikzpicture}
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (um);
      \fill[blue!10!white] (lm) rectangle (ur);

      \draw[very thick, red!30!white] (ll) -- (lm);
      \draw[very thick, red!30!white] (ul) -- (um);
      \node[fill=white, opacity=0.8] at ($(ll)!0.5!(lm)$) {$\partial\Omega_{1, N}$};
      \node[fill=white, opacity=0.8] at ($(ul)!0.5!(um)$) {$\partial\Omega_{1, N}$};

      \draw[very thick, blue!30!white] (lm) -- (lr);
      \draw[very thick, blue!30!white] (um) -- (ur);
      \node[fill=white, opacity=0.8] at ($(lm)!0.5!(lr)$) {$\partial\Omega_{2, D}$};
      \node[fill=white, opacity=0.8] at ($(um)!0.5!(ur)$) {$\partial\Omega_{2, D}$};

      \draw[very thick, red!90!white] (ll) -- (ul);
      \node[fill=white, opacity=0.8] at (ml) {$\partial\Omega_{1, D}$};
      
      \draw[very thick, blue!90!white] (lr) -- (ur);
      \node[fill=white, opacity=0.8] at (mr) {$\partial\Omega_{2, N}$};

      \draw[very thick, green!90!white] (lm) -- (um);
      \node[fill=white, opacity=0.8] at (mm) {$\Gamma$};

      \node[] at ($(ml)!0.5!(mm)$) {$\Omega_1$};
      \node[] at ($(mm)!0.5!(mr)$) {$\Omega_2$};

      \coordinate (c) at ($(mm) - (0, 1)$);
      \draw[->, very thick, black] (c) -- ($ (c) + (0:0.5) $);
      \node[below] at ($ (c) + (0:0.5) $) {$\boldsymbol{n}$};

      %\draw[->, very thick, black] (c) -- ($ (c) + (90:0.5) $);
      % \node[right] at ($ (c) + (90:0.5) $) {$\boldsymbol{\tau}$};

    \end{tikzpicture}
%\end{document}


==> img/paper_1_darcy_D.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.15}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.1593491477193767	0.0315803157141503	0.0433149463439741	
0.0441941738242000	0.0796727783964903	0.0157957814510518	0.0216121892656102	
0.0220970869121000	0.0398361647620696	0.0078985940941043	0.0107993870265605	
0.0110485434560000	0.0199180543261359	0.0039493849812215	0.0053987258387248	
0.0055242717280200	0.0099590236557094	0.0019747034827933	0.0026992258748178	
0.0027621358640100	0.0049795113882745	0.0009873531154354	0.0013495937984528        
}\dataKone
      %      mirok@evalApply:postproc (master)*$ cat ../results/iters_paper_1_darcy.dirichlet_cannonical_riesz_map_precond_K1.dat
      	\addplot[mark=*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKone};
        \addplot[mark=triangle*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
        \addplot[mark=square*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=x12}}] {\dataKone};

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.0015934914771937	0.0003158031571415	0.0004331494634397	
0.0441941738242000	0.0007967277839649	0.0001579578145105	0.0002161218926562	
0.0220970869121000	0.0003983616476205	0.0000789859409410	0.0001079938702645	
0.0110485434560000	0.0001991805432611	0.0000394938498122	0.0000539872582768	
0.0055242717280200	0.0000995902365569	0.0000197470348279	0.0000269922587476	
0.0027621358640100	0.0000497951138830	0.0000098735311544	0.0000134959379845	
}\dataKoooOne
%% mirok@evalApply:postproc (master)*$ cat ../results/iters_paper_1_darcy.dirichlet_cannonical_riesz_map_precond_K0.0001.dat 
      	\addplot[mark=*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKoooOne};
        \addplot[mark=triangle*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
        \addplot[mark=square*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=x12}}] {\dataKoooOne};


\pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.0000159349147719	0.0000031580315714	0.0000043314946344	
0.0441941738242000	0.0000079672778396	0.0000015795781451	0.0000021612189266	
0.0220970869121000	0.0000039836164762	0.0000007898594094	0.0000010799387026	
0.0110485434560000	0.0000019918054326	0.0000003949384981	0.0000005398725839	
0.0055242717280200	0.0000009959023656	0.0000001974703483	0.0000002699225875	
}\dataKsmallest
%mirok@evalApply:postproc (master)*$ cat ../results/iters_paper_1_darcy.dirichlet_cannonical_riesz_map_precond_K1e-08.dat 
      	\addplot[mark=*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKsmallest};
        \addplot[mark=triangle*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
        \addplot[mark=square*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=x12}}] {\dataKsmallest};

        % Indicate linear
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(0.0625)*\thisrowno{0}
        ] {\dataKone};
        \node[] at (axis cs: 1E-2, 1E-3) {$h$};   
   
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,u$ & $\triangle\,p$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$K=1$} &    \textcolor{magenta}{$K=10^{-4}$} &    \textcolor{blue}{$K=10^{-8}$}\\
   \end{tabular}};


  \end{tikzpicture}
\end{document}


==> img/paper_1_darcy_Dp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis} 
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
      ]

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	2.5737938649694696	0.0574515853882974	0.0212292953682823	
0.0441941738242000	1.2890928048973493	0.0288158259598095	0.0102959204967397	
0.0220970869121000	0.6448211588439747	0.0144191883783326	0.0051045071043238	
0.0110485434560000	0.3224449324929719	0.0072110042818624	0.0025466795904009	
0.0055242717280200	0.1612267606462249	0.0036056784234238	0.0012726373744616
}\dataKone
      	\addplot[mark=*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKone};
        \addplot[mark=triangle*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
        \addplot[mark=square*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=x12}}] {\dataKone};

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.0257379386496946	0.0005745158538830	0.0002122929536828	
0.0441941738242000	0.0128909280489736	0.0002881582595982	0.0001029592049668	
0.0220970869121000	0.0064482115884389	0.0001441918837835	0.0000510450710439	
0.0110485434560000	0.0032244493249283	0.0000721100428187	0.0000254667959059	
0.0055242717280200	0.0016122676064615	0.0000360567842342	0.0000127263737446
}\dataKoooOne
      	\addplot[mark=*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKoooOne};
        \addplot[mark=triangle*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
        \addplot[mark=square*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=x12}}] {\dataKoooOne};


\pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.0002573793864969	0.0000057451585388	0.0000021229295368	
0.0441941738242000	0.0001289092804897	0.0000028815825960	0.0000010295920497	
0.0220970869121000	0.0000644821158844	0.0000014419188378	0.0000005104507104	
0.0110485434560000	0.0000322444932493	0.0000007211004282	0.0000002546679590	
0.0055242717280200	0.0000161226760646	0.0000003605678423	0.0000001272637374
}\dataKsmallest
      	\addplot[mark=*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKsmallest};
        \addplot[mark=triangle*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
        \addplot[mark=square*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=x12}}] {\dataKsmallest};
    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> img/paper_1_darcy_DpL.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.15}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis} 
      [
        log basis y={10},
        log basis x={10},
%        xlabel = {$h$},
        mark size=3pt,
      ]

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.1593491477193770	0.0315803157141535	0.0433149463439670	
0.0441941738242000	0.0796727783964902	0.0157957814510480	0.0216121892656243	
0.0220970869121000	0.0398361647620700	0.0078985940941055	0.0107993870265582	
0.0110485434560000	0.0199180543261347	0.0039493849812296	0.0053987258387739	
0.0055242717280200	0.0099590236557108	0.0019747034827794	0.0026992258754796	
0.0027621358640100	0.0049795113882752	0.0009873531154296	0.0013495937975543
}\dataKone
      	\addplot[mark=*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKone};
        \addplot[mark=triangle*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
        \addplot[mark=square*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=x12}}] {\dataKone};

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.0015934914771937	0.0003158031571415	0.0004331494634397	
0.0441941738242000	0.0007967277839649	0.0001579578145105	0.0002161218926564	
0.0220970869121000	0.0003983616476205	0.0000789859409411	0.0001079938702645	
0.0110485434560000	0.0001991805432611	0.0000394938498121	0.0000539872583050	
0.0055242717280200	0.0000995902365569	0.0000197470348278	0.0000269922587540	
0.0027621358640100	0.0000497951138830	0.0000098735311543	0.0000134959379755
}\dataKoooOne
      	\addplot[mark=*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKoooOne};
        \addplot[mark=triangle*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
        \addplot[mark=square*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=x12}}] {\dataKoooOne};


\pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	0.0000159349147719	0.0000031580315714	0.0000043314946344	
0.0441941738242000	0.0000079672778396	0.0000015795781451	0.0000021612189266	
0.0220970869121000	0.0000039836164762	0.0000007898594094	0.0000010799387026	
0.0110485434560000	0.0000019918054326	0.0000003949384981	0.0000005398725839	
0.0055242717280200	0.0000009959023656	0.0000001974703483	0.0000002699225875	
%0.0027621358640100	0.0006752777204304	0.0000419927714869	0.0000589398900565	
}\dataKsmallest
      	\addplot[mark=*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKsmallest};
        \addplot[mark=triangle*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
        \addplot[mark=square*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=x12}}] {\dataKsmallest};
    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> img/paper_1_darcy_N.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	2.5737025966033609	0.0575350677699069	0.0431888708666545	
0.0441941738242000	1.2890806254338423	0.0288264380685268	0.0224832170263964	
0.0220970869121000	0.6448196052862167	0.0144205210598983	0.0114289006464234	
0.0110485434560000	0.3224447371239857	0.0072111710667643	0.0057467996559108	
0.0055242717280200	0.1612267361823104	0.0036056992778632	0.0028785390659390	
0.0027621358640100	0.0806139140702795	0.0018028638546878	0.0014400486463960
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=udiv] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKone};
      %
      \addplot[mark=triangle, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};      
      %
      \addplot[mark=square, only marks, color=red] table[x=h, y=x12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	udiv	p0	x12          
0.0883883476483000	0.0257370259660334	0.0005753506776990	0.0004318887086665	
0.0441941738242000	0.0128908062543385	0.0002882643806851	0.0002248321702640	
0.0220970869121000	0.0064481960528614	0.0001442052105988	0.0001142890064555	
0.0110485434560000	0.0032244473712385	0.0000721117106676	0.0000574679965540	
0.0055242717280200	0.0016122673618224	0.0000360569927786	0.0000287853906594	
0.0027621358640100	0.0008061391407025	0.0000180286385469	0.0000144004864639
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=udiv] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKoooOne};
%        
        \addplot[mark=triangle, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
%        
        \addplot[mark=square, only marks, color=magenta] table[x=h, y=x12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKoooOne};


        \pgfplotstableread{
h	udiv	p0	x12          
0.0883883476483000	0.0002573702596603	0.0000057535067770	0.0000043188870867	
0.0441941738242000	0.0001289080625434	0.0000028826438069	0.0000022483217026	
0.0220970869121000	0.0000644819605286	0.0000014420521060	0.0000011428900646	
0.0110485434560000	0.0000322444737124	0.0000007211171067	0.0000005746799656	
0.0055242717280200	0.0000161226736182	0.0000003605699278	0.0000002878539066	
%0.0027621358640100	0.0024962848882487	0.0000645497224351	0.0002194832349763
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=udiv] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKsmallest};
%        
        \addplot[mark=triangle, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
%        
        \addplot[mark=square, only marks, color=blue] table[x=h, y=x12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(2E-2)*\thisrowno{0}
        ] {\dataKone};
        \node[] at (axis cs: 9E-3, 4E-4) {$h$};   
        
    \end{loglogaxis}

%  \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {\small
%    \begin{tabular}{ccl}
%    $ax$ & $ax+4$ \\
%    \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_p$ & $\triangle\,p_p$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$K=1$} &    \textcolor{magenta}{$K=10^{-4}$} &    \textcolor{blue}{$K=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
\end{document}


==> img/paper_1_elast_N.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.1901404099489434	0.1729997990946334	3.0884279119120355	
0.0441941738242000	0.3017367487756666	0.0388862089097066	1.4548219537722948	
0.0220970869121000	0.0758797096861194	0.0093915833929031	0.7316732374922278	
0.0110485434560000	0.0190189580843728	0.0023237167348557	0.3717951974448137	
0.0055242717280200	0.0047604152190003	0.0005781127917401	0.1881242571088129	
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};      
      %
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
      %
      \addplot[mark=square*, only marks, color=red] table[x=h, y=xn12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0670814314502648	0.3953700171734206	2.9561056793364102	
0.0441941738242000	0.0118339224127252	0.0973574439134753	1.5174869629967691	
0.0220970869121000	0.0024351491576145	0.0242427815849080	0.7688970475259808	
0.0110485434560000	0.0005550576563673	0.0060545460160007	0.3870343385498801	
0.0055242717280200	0.0001331000452022	0.0015132799690196	0.1941703657299678	
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=u1] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};
%        
        \addplot[mark=triangle*, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
%        
        \addplot[mark=square*, only marks, color=magenta] table[x=h, y=xn12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};


        \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	6.5390045494694542	39.5305997789641950	297.5521515054318229	
0.0441941738242000	1.1181066498288688	9.7342581465084486	152.4493837317464227	
0.0220970869121000	0.2227764168442197	2.4239212370920127	77.1644369644783126	
0.0110485434560000	0.0496834095445477	0.6053650074344449	38.8207637977804154	
0.0055242717280200	0.0117725611961901	0.1513026066718178	19.4705999583439109	
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=u1] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};
%        
        \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
%        
        \addplot[mark=square*, only marks, color=blue] table[x=h, y=xn12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(1E4)*\thisrowno{0}^2
        ] {\dataKsmallest};
        \node[] at (axis cs: 9E-3, 2E0) {$h^2$};

        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(6E1)*\thisrowno{0}
        ] {\dataKsmallest};
        \node[] at (axis cs: 5E-2, 5E0) {$h$};

        
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\boldsymbol{\lambda}$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
\end{document}


==> img/paper_1_stokes_D.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.15}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12        
0.0883883476483000	0.0058784712325296	0.0039503515563169	0.0000144048159981	
0.0441941738242000	0.0014580418549114	0.0009724257132805	0.0000019462280673	
0.0220970869121000	0.0003638132842573	0.0002421260119610	0.0000002550205991	
0.0110485434560000	0.0000909178534906	0.0000604691108463	0.0000000326462573	
0.0055242717280200	0.0000227284164061	0.0000151133412366	0.0000000041364606
}\dataKone
      %      mirok@evalApply:postproc (master)*$ cat ../results/iters_paper_1_darcy.dirichlet_cannonical_riesz_map_precond_K1.dat
      	\addplot[mark=*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};
        \addplot[mark=triangle*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
        \addplot[mark=square*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0911613719171417	0.3949372416990382	0.0009801054368042	
0.0441941738242000	0.0118220473563557	0.0972359659808809	0.0000696574241025	
0.0220970869121000	0.0015472794328502	0.0242121848214366	0.0000047723971541	
0.0110485434560000	0.0002121776108551	0.0060468851549432	0.0000003206936587	
0.0055242717280200	0.0000321026008853	0.0015113325064654	0.0000000212682932	        
}\dataKoooOne
%% mirok@evalApply:postproc (master)*$ cat ../results/iters_paper_1_darcy.dirichlet_cannonical_riesz_map_precond_K0.0001.dat 
      	\addplot[mark=*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};
        \addplot[mark=triangle*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
        \addplot[mark=square*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};


        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	9.0972161008221537	39.4937472491429133	0.0981024612589990	
0.0441941738242000	1.1730338962418740	9.7235973820547805	0.0069791346450977	
0.0220970869121000	0.1505231121896367	2.4212185086517453	0.0004789912794455	
0.0110485434560000	0.0194424675045848	0.6046885164081310	0.0000322905904797	
0.0055242717280200	0.0025605457825709	0.1511332506783716	0.0000021537071962
}\dataKsmallest
%mirok@evalApply:postproc (master)*$ cat ../results/iters_paper_1_darcy.dirichlet_cannonical_riesz_map_precond_K1e-08.dat 
      	\addplot[mark=*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};
        \addplot[mark=triangle*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
        \addplot[mark=square*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(116)*\thisrowno{0}^2
        ] {\dataKone};
        \node[] at (axis cs: 7E-2, 2E0) {$h^2$};   

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(0.0125)*\thisrowno{0}^3
        ] {\dataKone};
        \node[] at (axis cs: 7E-2, 3E-5) {$h^3$};   

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(8)*\thisrowno{0}^4
        ] {\dataKone};
        \node[] at (axis cs: 9E-3, 5E-7) {$h^4$};   

    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,u$ & $\triangle\,p$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};

  \end{tikzpicture}
\end{document}


==> img/paper_1_stokes_Dp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis} 
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.6008934937302983	0.0547440268320288	0.1388859964656607	
0.0441941738242000	0.4028872311125798	0.0069766141877175	0.0353744867322737	
0.0220970869121000	0.1009462867805323	0.0008930576072738	0.0088760471682395	
0.0110485434560000	0.0252549898238184	0.0001224367733463	0.0022206897761822	
0.0055242717280200	0.0063153769619743	0.0000200698767439	0.0005552574999635
}\dataKone
      	\addplot[mark=*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};
        \addplot[mark=triangle*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
        \addplot[mark=square*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0925839132768898	0.3949344286580823	0.0021189397168830	
0.0441941738242000	0.0124927911978849	0.0972359371476498	0.0003950737715716	
0.0220970869121000	0.0018477713759713	0.0242121886140215	0.0000911795701479	
0.0110485434560000	0.0003298752049203	0.0060468855230930	0.0000223532781809	
0.0055242717280200	0.0000708459834123	0.0015113325295241	0.0000055616346701
}\dataKoooOne
      	\addplot[mark=*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};
        \addplot[mark=triangle*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
        \addplot[mark=square*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};

\pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	9.0972163477720400	39.4937467522332071	0.0978082284084857	
0.0441941738242000	1.1730339239841943	9.7235973760980254	0.0069735178438885	
0.0220970869121000	0.1505231153093821	2.4212185085612372	0.0004793322636952	
0.0110485434560000	0.0194424678943177	0.6046885164065575	0.0000324113411815	
0.0055242717280200	0.0025605458616920	0.1511332506782337	0.0000021836181755
}\dataKsmallest
      	\addplot[mark=*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};
        \addplot[mark=triangle*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
        \addplot[mark=square*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};
    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> img/paper_1_stokes_DpL.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.15}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis} 
      [
        log basis y={10},
        log basis x={10},
%        xlabel = {$h$},
        mark size=3pt,
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0058784712325275	0.0039503965073996	0.0000150868081411	
0.0441941738242000	0.0014580418549041	0.0009724286779975	0.0000021419403119	
0.0220970869121000	0.0003638132842584	0.0002421262035770	0.0000002874163218	
0.0110485434560000	0.0000909178534872	0.0000604691230112	0.0000000372681493	
0.0055242717280200	0.0000227284163919	0.0000151133419634	0.0000000047436059	
}\dataKone
      	\addplot[mark=*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};
        \addplot[mark=triangle*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
        \addplot[mark=square*, style=dashed, color=red] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0911613719171408	0.3949379230672562	0.0010759500779400	
0.0441941738242000	0.0118220473563562	0.0972359832128803	0.0000768295135494	
0.0220970869121000	0.0015472794328493	0.0242121851812221	0.0000052782813791	
0.0110485434560000	0.0002121776108556	0.0060468851618478	0.0000003554781826	
0.0055242717280200	0.0000321026008859	0.0015113325065901	0.0000000236032687
}\dataKoooOne
      	\addplot[mark=*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};
        \addplot[mark=triangle*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
        \addplot[mark=square*, style=dashed, color=magenta] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};


\pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	9.0972161008223100	39.4938162955452725	0.1077893457631351	
0.0441941738242000	1.1730338962416309	9.7235991439893912	0.0077095451143159	
0.0220970869121000	0.1505231121898736	2.4212185460630167	0.0005312427391830	
0.0110485434560000	0.0194424675048670	0.6046885171481355	0.0000359744816941	
0.0055242717280200	0.0025605457825934	0.1511332506926157	0.0000024118034292	
}\dataKsmallest
      	\addplot[mark=*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};
        \addplot[mark=triangle*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
        \addplot[mark=square*, style=dashed, color=blue] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};
    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> img/paper_1_stokes_N.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.5962602790654381	0.0664435857801107	0.3203926330851218	
0.0441941738242000	0.4030512658929086	0.0151364543164265	0.0797186206582584	
0.0220970869121000	0.1011872397110010	0.0038165058460651	0.0199143358672314	
0.0110485434560000	0.0253419133948048	0.0009676458229693	0.0049779413426018	
0.0055242717280200	0.0063405312510949	0.0002440399033338	0.0012444224879927	
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};
      %  
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
      %
      \addplot[mark=square*, only marks, color=red] table[x=h, y=xn12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	15.7581437332115222	39.5604884483586048	3.3666294877986469	
0.0441941738242000	2.3925915309098711	9.7422911063017565	0.8476779559960326	
0.0220970869121000	0.4148481881677871	2.4259662627112797	0.2123121800994675	
0.0110485434560000	0.0831269893906676	0.6058791236390925	0.0531027142461131	
0.0055242717280200	0.0185179060476258	0.1514311076183781	0.0132772025387508
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=u1] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};        
        %
        \addplot[mark=triangle*, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};        
        %
        \addplot[mark=square*, only marks, color=magenta] table[x=h, y=xn12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};

        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	11.5618052837428689	39.5604884483586048	3.3666294877986469	
0.0441941738242000	1.8163926588844959	9.7422911063017565	0.8476779559960326	
0.0220970869121000	0.3314474363382636	2.4259662627112797	0.2123121800994675	
0.0110485434560000	0.0696599691587401	0.6058791236390925	0.0531027142461131	
0.0055242717280200	0.0160077870265648	0.1514311076183781	0.0132772025387508
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=u1] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};        
        %
        \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};        
        %
        \addplot[mark=square*, only marks, color=blue] table[x=h, y=xn12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(1E4)*\thisrowno{0}^2
        ] {\dataKsmallest};
        \node[] at (axis cs: 9E-3, 2E0) {$h^2$};   
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
\end{document}


==> img/tex_DSdomain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}


\begin{tikzpicture}
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (um);
      \fill[blue!10!white] (lm) rectangle (ur);

      \draw[very thick, red!30!white] (ll) -- (lm);
      \draw[very thick, red!30!white] (ul) -- (um);
      \node[fill=white, opacity=0.8] at ($(ll)!0.5!(lm)$) {$\partial\Omega_{f, N}$};
      \node[fill=white, opacity=0.8] at ($(ul)!0.5!(um)$) {$\partial\Omega_{f, N}$};

      \draw[very thick, blue!30!white] (lm) -- (lr);
      \draw[very thick, blue!30!white] (um) -- (ur);
      \node[fill=white, opacity=0.8] at ($(lm)!0.5!(lr)$) {$\partial\Omega_{p, N}$};
      \node[fill=white, opacity=0.8] at ($(um)!0.5!(ur)$) {$\partial\Omega_{p, N}$};

      \draw[very thick, red!90!white] (ll) -- (ul);
      \node[fill=white, opacity=0.8] at (ml) {$\partial\Omega_{f, D}$};
      
      \draw[very thick, blue!90!white] (lr) -- (ur);
      \node[fill=white, opacity=0.8] at (mr) {$\partial\Omega_{p, D}$};

      \draw[very thick, green!90!white] (lm) -- (um);
      \node[fill=white, opacity=0.8] at (mm) {$\Gamma$};

      \node[] at ($(ml)!0.5!(mm)$) {$\Omega_f$};
      \node[] at ($(mm)!0.5!(mr)$) {$\Omega_p$};

      \coordinate (c) at ($(mm) - (0, 1)$);
      \draw[->, very thick, black] (c) -- ($ (c) + (0:0.5) $);
      \node[below] at ($ (c) + (0:0.5) $) {$\boldsymbol{n}$};

      \draw[->, very thick, black] (c) -- ($ (c) + (90:0.5) $);
      \node[right] at ($ (c) + (90:0.5) $) {$\boldsymbol{\tau}$};

\end{tikzpicture}

\end{document}


==> img/tex_hDSdomain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}

%% \documentclass{standalone}

%% \usepackage{tikz}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usetikzlibrary{calc}

%% \begin{document}

\begin{tikzpicture}
  % Stokes part
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (ur);
      % Nodes
      \node[mark size=3pt, color=black] at (ll) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (lr) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ur) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ul) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (lm) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (um) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ml) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (mr) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (mm) {\pgfuseplotmark{*}};

      % Connections
      \draw[thick, black] (ll) -- (lm);
      \draw[thick, black] (lm) -- (lr);
      \draw[thick, black] (ml) -- (mm);
      \draw[thick, black] (mm) -- (mr);
      \draw[thick, black] (ul) -- (um);
      \draw[thick, black] (um) -- (ur);

      \draw[thick, black] (ll) -- (ml);
      \draw[thick, black] (ml) -- (ul);
      \draw[thick, black] (lm) -- (mm);
      \draw[thick, black] (mm) -- (um);
      \draw[thick, green!90!white] (lr) -- (mr);
      \draw[thick, green!90!white] (mr) -- (ur);

      \draw[thick, black] (ll) -- (mm);
      \draw[thick, black] (mm) -- (ur);
      \draw[thick, black] (ml) -- (um);
      \draw[thick, black] (lm) -- (mr);

      \node[fill=white, opacity=0.8] at ($(mm)+(0, 1)$) {$\Omega_f$};

  % Darcy part
      \coordinate (LL) at ($(ll)+(4.8, 0)$);
      \coordinate (LR) at ($(LL)+(4, 0)$);
      \coordinate (UR) at ($(LL)+(4, 4)$);
      \coordinate (UL) at ($(LL)+(0, 4)$);
      \coordinate (LM) at ($(LL)!0.5!(LR)$);
      \coordinate (UM) at ($(UL)!0.5!(UR)$);
      \coordinate (ML) at ($(LL)!0.5!(UL)$);
      \coordinate (MR) at ($(LR)!0.5!(UR)$);
      \coordinate (MM) at ($(ML)!0.5!(MR)$);

      \fill[blue!10!white] (LL) rectangle (UR);

      % Nodes
      \node[mark size=3pt, color=black] at (LL) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (LR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UL) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (LM) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UM) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ML) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (MR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (MM) {\pgfuseplotmark{*}};

      % Connections
      \draw[thick, black] (LL) -- (LM);
      \draw[thick, black] (LM) -- (LR);
      \draw[thick, black] (ML) -- (MM);
      \draw[thick, black] (MM) -- (MR);
      \draw[thick, black] (UL) -- (UM);
      \draw[thick, black] (UM) -- (UR);

      \draw[thick, green!90!white] (LL) -- (ML);
      \draw[thick, green!90!white] (ML) -- (UL);
      \draw[thick, black] (LM) -- (MM);
      \draw[thick, black] (MM) -- (UM);
      \draw[thick, black] (LR) -- (MR);
      \draw[thick, black] (MR) -- (UR);

      \draw[thick, black] (LL) -- (MM);
      \draw[thick, black] (MM) -- (UR);
      \draw[thick, black] (ML) -- (UM);
      \draw[thick, black] (LM) -- (MR);

      \node[fill=white, opacity=0.8] at ($(MM)+(0, 1)$) {$\Omega_p$};

  % Gamma
      \coordinate (xl) at ($(lr)!0.5!(LL)$);
      \coordinate (xm) at ($(mr)!0.5!(ML)$);
      \coordinate (xu) at ($(ur)!0.5!(UL)$);

      \node[mark size=3pt, color=black] at (xl) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (xm) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (xu) {\pgfuseplotmark{*}};

      \draw[thick, green!90!white] (xl) -- (xm);
      \draw[thick, green!90!white] (xu) -- (xm);
      \node[fill=white, opacity=0.8] at ($(xm)+(0, 1)$) {$\Gamma$};

      \draw[thin, densely dashed] (ur) -- (xu) -- (UL);
      \draw[thin, densely dashed] (ml) -- (xm) -- (ML);
      \draw[thin, densely dashed] (ll) -- (xl) -- (LL);
\end{tikzpicture}
\end{document}


==> img/tex_poisson.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}
\usepackage{amsmath, amssymb}

\begin{document}

\begin{tikzpicture}
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (um);
      \fill[blue!10!white] (lm) rectangle (ur);

      \draw[very thick, red!30!white] (ll) -- (lm);
      \draw[very thick, red!30!white] (ul) -- (um);
      \node[fill=white, opacity=0.8] at ($(ll)!0.5!(lm)$) {$\partial\Omega_{1, N}$};
      \node[fill=white, opacity=0.8] at ($(ul)!0.5!(um)$) {$\partial\Omega_{1, N}$};

      \draw[very thick, blue!30!white] (lm) -- (lr);
      \draw[very thick, blue!30!white] (um) -- (ur);
      \node[fill=white, opacity=0.8] at ($(lm)!0.5!(lr)$) {$\partial\Omega_{2, D}$};
      \node[fill=white, opacity=0.8] at ($(um)!0.5!(ur)$) {$\partial\Omega_{2, D}$};

      \draw[very thick, red!90!white] (ll) -- (ul);
      \node[fill=white, opacity=0.8] at (ml) {$\partial\Omega_{1, D}$};
      
      \draw[very thick, blue!90!white] (lr) -- (ur);
      \node[fill=white, opacity=0.8] at (mr) {$\partial\Omega_{2, N}$};

      \draw[very thick, green!90!white] (lm) -- (um);
      \node[fill=white, opacity=0.8] at (mm) {$\Gamma$};

      \node[] at ($(ml)!0.5!(mm)$) {$\Omega_1$};
      \node[] at ($(mm)!0.5!(mr)$) {$\Omega_2$};

      \coordinate (c) at ($(mm) - (0, 1)$);
      \draw[->, very thick, black] (c) -- ($ (c) + (0:0.5) $);
      \node[below] at ($ (c) + (0:0.5) $) {$\boldsymbol{n}$};

      %\draw[->, very thick, black] (c) -- ($ (c) + (90:0.5) $);
      % \node[right] at ($ (c) + (90:0.5) $) {$\boldsymbol{\tau}$};

    \end{tikzpicture}
\end{document}


==> img/under_construction.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes, snakes, patterns, arrows}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[limb/.style={line cap=round,line width=1.5mm,line join=bevel}]
\draw[line width=2mm,rounded corners,fill=yellow] (-2,0) -- (0,-2) -- (2,0) -- (0,2) -- cycle;
\fill (1.5mm,7mm) circle (1.5mm);
\fill(0,-7.5mm) -- ++(10mm,0mm) -- ++(120:2mm)--++(100:1mm)--++(150:2mm) arc (70:170:2.5mm and 1mm);
\draw[limb] (-7.5mm,-6.5mm)--++(70:4mm)--++(85:4mm) coordinate(a)--++(-45:5mm)--(-2.5mm,-6.5mm);
\fill[rotate around={45:(a)}] ([shift={(-0.5mm,0.55mm)}]a) --++(0mm,-3mm)--++
        (7mm,-0.5mm)coordinate(b)--++(0mm,4mm)coordinate(c)--cycle;
\draw[limb] ([shift={(-0.6mm,-0.4mm)}]b) --++(-120:5mm) ([shift={(-0.5mm,-0.5mm)}]c) --++
        (-3mm,0mm)--++(-100:3mm)coordinate (d);
\draw[ultra thick] (d) -- ++(-45:1.25cm);
\end{tikzpicture}
\end{document}

